Quantum storage of polarization qubits in birefringent and anisotropically absorbing materials

Storage of quantum information encoded into true single photons is an essential constituent of long-distance quantum communication based on quantum repeaters and of optical quantum information processing. The storage of photonic polarization qubits is, however, complicated by the fact that many materials are birefringent and have polarization-dependent absorption. Here we present and demonstrate a simple scheme that allows compensating for these polarization effects. The scheme is demonstrated using a solid-state quantum memory implemented with an ensemble of rare-earth ions doped into a biaxial yttrium orthosilicate ($Y_2SiO_5$) crystal. Heralded single photons generated from a filtered spontaneous parametric downconversion source are stored, and quantum state tomography of the retrieved polarization state reveals an average fidelity of $97.5 \pm 0.4%$, which is significantly higher than what is achievable with a measure-and-prepare strategy.

==> method.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'method.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.7795166bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62563187)%
    \put(0,0){\includegraphics[width=\unitlength]{method.pdf}}%
    \put(0.3473797,0.51295242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.09655452,0.41067873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0.15323835,0.34773709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2$}}}%
    \put(0.30099067,0.42575012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0.24014912,0.4145414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2$}}}%
    \put(0.02330754,0.59827748){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.08651287,0.51932117){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_A$}}}%
    \put(0.21411219,0.59302015){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_B$}}}%
    \put(0.72101792,0.01687248){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Position $z$}}}%
    \put(0.44032525,0.47611174){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Log intensity}}}}%
    \put(0.44032525,0.18021809){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Phase}}}}%
    \put(0.59273633,0.57475364){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_A$}}}%
    \put(0.84333864,0.57475364){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_B$}}}%
    \put(0.83513295,0.10406773){\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0.83513295,0.07125119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2$}}}%
    \put(0.7721576,0.13608343){\makebox(0,0)[lb]{\smash{Polarization}}}%
    \put(0.59273633,0.27940479){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_A$}}}%
    \put(0.84333864,0.27940479){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_B$}}}%
    \put(0.20385751,0.28889665){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_B$}}}%
    \put(0.02565158,0.29824057){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.34659152,0.20100931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.09926869,0.10364036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0.15595254,0.04069869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2$}}}%
    \put(0.2361316,0.18247096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0.2928154,0.11952933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2$}}}%
    \put(0.08651287,0.21519767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_A$}}}%
    \put(0.14455877,0.25656681){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda/2$}}}%
    \put(0.39966605,0.59827749){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.39966605,0.29824057){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(d)}}}%
  \end{picture}%
\endgroup%


==> setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.7795166bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63139535)%
    \put(0,0){\includegraphics[width=\unitlength]{setup.pdf}}%
    \put(0.81821054,0.01687327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Detector 1}}}%
    \put(0.53229109,0.05385372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Detector 2}}}%
    \put(0.791813,0.3766642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_A$}}}%
    \put(0.76959504,0.25303745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_B$}}}%
    \put(0.64158053,0.29544437){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda/2$}}}%
    \put(0.70148329,0.32301609){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda/4$}}}%
    \put(0.93635149,0.33038725){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda/2$}}}%
    \put(0.73987378,0.15153472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PBS}}}%
    \put(0.92274206,0.10317359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda/2$}}}%
    \put(0.97264477,0.1375224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda/4$}}}%
    \put(0.45161179,0.252028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Switch}}}%
    \put(0.13215039,0.09448295){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\shortstack{AFC\\{}preparation}}}}%
    \put(0.28904394,0.13574901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PC}}}%
    \put(0.46877573,0.34516746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PC}}}%
    \put(0.13538563,0.47004041){\color[rgb]{0,0,0}\rotatebox{-26.56500019}{\makebox(0,0)[lb]{\smash{1338nm}}}}%
    \put(0.04089093,0.27473856){\color[rgb]{0,0,0}\rotatebox{29.12510191}{\makebox(0,0)[lb]{\smash{532nm}}}}%
    \put(0.14540843,0.55019703){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\shortstack{Heralding\\{}detector}}}}%
    \put(0.27090124,0.50037647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Filtering}}}%
    \put(0.24367435,0.24547952){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\shortstack{PPKTP\\{}waveguide}}}}%
    \put(0.31122877,0.36472923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DM}}}%
    \put(0.42149188,0.41401187){\color[rgb]{0,0,0}\rotatebox{29.12510191}{\makebox(0,0)[lb]{\smash{883nm}}}}%
  \end{picture}%
\endgroup%

